Predicting Out-of-Domain Generalization with Neighborhood Invariance

Developing and deploying machine learning models safely depends on the ability to characterize and compare their abilities to generalize to new environments. Although recent work has proposed a variety of methods that can directly predict or theoretically bound the generalization capacity of a model, they rely on strong assumptions such as matching train/test distributions and access to model gradients. In order to characterize generalization when these assumptions are not satisfied, we propose neighborhood invariance, a measure of a classifier's output invariance in a local transformation neighborhood. Specifically, we sample a set of transformations and given an input test point, calculate the invariance as the largest fraction of transformed points classified into the same class. Crucially, our measure is simple to calculate, does not depend on the test point's true label, makes no assumptions about the data distribution or model, and can be applied even in out-of-domain (OOD) settings where existing methods cannot, requiring only selecting a set of appropriate data transformations. In experiments on robustness benchmarks in image classification, sentiment analysis, and natural language inference, we demonstrate a strong and robust correlation between our neighborhood invariance measure and actual OOD generalization on over 4,600 models evaluated on over 100 unique train/test domain pairs.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
& \multicolumn{7}{c}{Test Domain}\\
\cmidrule{1-8}
Measure & ImageNetV2 & ImagenNet-Sketch & ObjectNet & ImageNet-Vid & YTBB & ImageNet-R & ImageNet-A \\
\midrule
NI-RandAug & 0.810 & 0.641 & \textbf{0.613} & \textbf{0.767} & \textbf{0.570} & \textbf{0.763} & 0.577\\
NI-Translate & 0.794 & 0.436 & 0.461 & 0.642 & 0.395 & 0.560 & 0.468\\
NI-Erase & 0.715 & 0.222 & 0.384 & 0.635 & 0.399 & 0.398 & 0.446\\
NI-FC & 0.767 & 0.406 & 0.516 & 0.706 & 0.446 & 0.618 & \textbf{0.679}\\
\midrule
ATC-MC & 0.980 & \textbf{0.710} & 0.451 & 0.552 & 0.200 & 0.463 & 0.159\\
ATC-NE & \textbf{0.991} & 0.709 & 0.392 & 0.484 & 0.229 & 0.441 & 0.209\\
%FT ATC-MC & 0.98 & 0.71 & 0.846 & 0.86 & 0.006 & 0.857 & 0.581\\
%FT ATC-NE & 0.991 & 0.709 & 0.679 & 0.744 & 0.235 & 0.884 & 0.61\\
\bottomrule
\end{tabular}
\begin{tabular}{lllccc}
\toprule
& & &\multicolumn{3}{c}{Test Domain}\\
\cmidrule{4-6}
Model & Train Domain & Measure & SVHN & Colored MNIST & MNIST\\
\midrule
\multirow{5}{*}{NiN} & \multirow{5}{*}{SVHN}
& NI-RandAug  & \textemdash  & \textbf{0.785} & 0.744\\
& &  NI-Translate  & \textemdash  & 0.728 & 0.642 \\
& & NI-Erase  & \textemdash  & 0.088 & 0.218\\
& & NI-FC  & \textemdash  & 0.134 & 0.283\\
\cmidrule{3-6}
& & ATC-NE  & \textemdash  & 0.506 & 0.725\\
& & ATC-MC  & \textemdash  & 0.615 & \textbf{0.769}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccc}
\toprule
& & &\multicolumn{4}{c}{Test Domain}\\
\cmidrule{4-7}
Model & Train Domain & Measure & CIFAR10 & CINIC10 & CIFAR10.1 & CIFAR10.2\\
\midrule
\multirow{5}{*}{NiN} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & \textbf{0.898} & \textbf{0.927} & \textbf{0.876}\\
& & NI-Translate  & \textemdash  & 0.688 & 0.864 & 0.730 \\
& & NI-Erase  & \textemdash  & 0.404 & 0.526 & 0.547\\
& & NI-FC  & \textemdash  & 0.109 & 0.028 & 0.000\\
\cmidrule{3-7}
& & ATC-NE  & \textemdash  & 0.237 & 0.575 & 0.435\\
& & ATC-MC  & \textemdash  & 0.252 & 0.538 & 0.390\\
\midrule
\multirow{5}{*}{ResNet} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & 0.816 & 0.844 & \textbf{0.853} \\
& & NI-Translate & \textemdash  & \textbf{0.889} & \textbf{0.899} & 0.836\\
& & NI-Erase  & \textemdash  & 0.807 & 0.812 & 0.783 \\
& & NI-FC  & \textemdash  & 0.726 & 0.628 & 0.660 \\
\cmidrule{3-7}
& & ATC-NE  & \textemdash & 0.736 & 0.782 & 0.693 \\
& & ATC-MC  & \textemdash & 0.702 & 0.760 & 0.680 \\
\midrule
\multirow{5}{*}{VGG} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & \textbf{0.969} & \textbf{0.950} & \textbf{0.929}\\
& & NI-Translate  & \textemdash  & 0.849 & 0.844 & 0.809 \\
& & NI-Erase  & \textemdash  & 0.096 & 0.100 & 0.104\\
& & NI-FC  & \textemdash  & 0.637 & 0.524 & 0.487\\
\cmidrule{3-7}
& & ATC-NE  & \textemdash  & 0.557 & 0.774 & 0.724\\
& & ATC-MC  & \textemdash  & 0.559 & 0.764 & 0.709\\
\midrule
\multirow{5}{*}{CNN} & \multirow{5}{*}{CINIC10}
& NI-RandAug  & \textbf{0.922} & \textemdash  & \textbf{0.876} & \textbf{0.865}\\
& & NI-Translate  & 0.516 & \textemdash  & 0.449 & 0.407 \\
& & NI-Erase & 0.603 & \textemdash  & 0.504 & 0.548 \\
& & NI-FC  & 0.416 & \textemdash  & 0.397 & 0.395\\
\cmidrule{3-7}
& & ATC-NE  & 0.869 & \textemdash  & 0.750 & 0.724\\
& & ATC-MC  & 0.868 & \textemdash  & 0.741 & 0.716\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{\texttt{books}} 
& NI-SSMBA & \textemdash & 0.688 & 0.771 & 0.752 & 0.683 & 0.823 & 0.762 & 0.697 & 0.711 & 0.729\\
& NI-EDA & \textemdash & 0.720 & 0.725 & 0.699 & 0.689 & 0.810 & 0.693 & 0.663 & 0.727 & 0.805\\
& NI-BT & \textemdash & 0.560 & 0.663 & 0.639 & 0.593 & 0.675 & 0.602 & 0.591 & 0.592 & 0.658\\
& NI-RandRep & \textemdash & 0.413 & 0.418 & 0.331 & 0.343 & 0.479 & 0.373 & 0.304 & 0.401 & 0.496\\
\cmidrule{2-12}
& ATC-NE & \textemdash & \textbf{0.765} & \textbf{0.859} & \textbf{0.828} & \textbf{0.777} & \textbf{0.834} & \textbf{0.834} & \textbf{0.791} & \textbf{0.814} & \textbf{0.872}\\
& ATC-MC & \textemdash & 0.759 & 0.854 & 0.821 & 0.771 & 0.828 & 0.830 & 0.790 & 0.808 & 0.871\\
\midrule
\multirow{6}{*}{\texttt{clothing}} 
& NI-SSMBA & \textbf{0.517} & \textemdash & 0.601 & \textbf{0.531} & \textbf{0.525} & \textbf{0.535} & 0.566 & \textbf{0.484} & 0.549 & 0.631\\
& NI-EDA & 0.409 & \textemdash & 0.419 & 0.452 & 0.408 & 0.395 & 0.457 & 0.388 & 0.486 & 0.534\\
& NI-BT & 0.234 & \textemdash & 0.164 & 0.267 & 0.273 & 0.121 & 0.191 & 0.164 & 0.193 & 0.355\\
& NI-RandRep & 0.236 & \textemdash & 0.237 & 0.223 & 0.250 & 0.212 & 0.213 & 0.156 & 0.246 & 0.335\\
\cmidrule{2-12}
& ATC-NE &0.480 &  \textemdash & 0.673 & 0.478 & 0.467 & 0.466 & 0.739 & 0.299 & \textbf{0.772} & 0.847\\
& ATC-MC &0.477 &  \textemdash & \textbf{0.675} & 0.477 & 0.466 & 0.474 & \textbf{0.742} & 0.300 & \textbf{0.772} & \textbf{0.848}\\
\midrule
\multirow{6}{*}{\texttt{home}} 
& NI-SSMBA & 0.533 & 0.545 & \textemdash & 0.524 & 0.511 & 0.665 & 0.648 & 0.576 & 0.604 & 0.592\\
& NI-EDA & 0.412 & 0.554 & \textemdash & 0.451 & 0.433 & 0.586 & 0.496 & 0.417 & 0.525 & 0.657\\
& NI-BT & 0.313 & 0.260 & \textemdash & 0.327 & 0.316 & 0.346 & 0.366 & 0.304 & 0.385 & 0.408\\
& NI-RandRep & 0.273 & 0.260 & \textemdash & 0.236 & 0.325 & 0.286 & 0.299 & 0.270 & 0.282 & 0.370\\
\cmidrule{2-12}
& ATC-NE & 0.608 & \textbf{0.861} &  \textemdash & 0.675 & 0.618 & \textbf{0.838} & 0.838 & \textbf{0.720} & \textbf{0.863} & 0.894 \\
& ATC-MC & \textbf{0.612} & \textbf{0.861} &  \textemdash & \textbf{0.679} & \textbf{0.626} & \textbf{0.838} & \textbf{0.839} & 0.719 & \textbf{0.863} & \textbf{0.895}\\
\midrule
\multirow{6}{*}{\texttt{kindle}} 
& NI-SSMBA & 0.645 & 0.680 & 0.650 & \textemdash & 0.626 & 0.765 & 0.659 & 0.551 & 0.556 & 0.634\\
& NI-EDA & 0.722 & \textbf{0.688} & 0.695 & \textemdash & 0.662 & 0.785 & 0.690 & 0.658 & 0.623 & 0.783\\
& NI-BT & 0.655 & 0.674 & 0.684 & \textemdash & 0.625 & 0.745 & 0.704 & \textbf{0.695} & \textbf{0.649} & 0.735\\
& NI-RandRep & 0.325 & 0.364 & 0.253 & \textemdash & 0.269 & 0.442 & 0.292 & 0.244 & 0.274 & 0.445\\
\cmidrule{2-12}
& ATC-NE &0.747 & 0.659 & \textbf{0.701} &  \textemdash & \textbf{0.690} & \textbf{0.792} & \textbf{0.717} & 0.505 & 0.610 & \textbf{0.776}\\
& ATC-MC & \textbf{0.759} & 0.642 & 0.699 &  \textemdash & 0.687 & 0.784 & 0.708 & 0.507 & 0.594 & 0.765\\
\midrule
\multirow{6}{*}{\texttt{movies}} 
& NI-SSMBA & 0.541 & 0.640 & 0.658 & 0.615 & \textemdash & 0.633 & 0.656 & 0.583 & 0.653 & 0.741\\
& NI-EDA & 0.542 & 0.662 & 0.571 & \textbf{0.676} & \textemdash & 0.629 & 0.594 & 0.574 & 0.636 & 0.789\\
& NI-BT & 0.602 & 0.679 & 0.677 & 0.653 & \textemdash & 0.723 & \textbf{0.739} & \textbf{0.700} & 0.709 & 0.754\\
& NI-RandRep & 0.194 & 0.276 & 0.281 & 0.279 & \textemdash & 0.228 & 0.316 & 0.216 & 0.316 & 0.369\\
\cmidrule{2-12}
& ATC-NE &0.698 & 0.719 & 0.708 & 0.668 &  \textemdash & 0.718 & 0.707 & 0.611 & 0.752 & 0.818\\
& ATC-MC & \textbf{0.707} & \textbf{0.725} & \textbf{0.713} & 0.664 &  \textemdash & \textbf{0.732} & 0.711 & 0.624 & \textbf{0.755} & \textbf{0.820} \\
\midrule
\multirow{6}{*}{\texttt{pets}} 
& NI-SSMBA & 0.458 & 0.543 & 0.578 & 0.529 & 0.548 & \textemdash & 0.606 & 0.528 & 0.590 & 0.721\\
& NI-EDA & 0.426 & 0.552 & 0.554 & 0.467 & 0.513 & \textemdash & 0.546 & 0.463 & 0.549 & 0.677\\
& NI-BT & 0.485 & 0.523 & 0.477 & 0.549 & 0.563 & \textemdash & 0.581 & 0.550 & 0.580 & 0.587\\
& NI-RandRep & 0.260 & 0.333 & 0.284 & 0.302 & 0.320 & \textemdash & 0.304 & 0.271 & 0.345 & 0.432\\
\cmidrule{2-12}
& ATC-NE &0.641 & \textbf{0.851} & \textbf{0.849} & \textbf{0.651} & 0.680 &  \textemdash & \textbf{0.825} &\textbf{0.591} & \textbf{0.812} & \textbf{0.883}\\
& ATC-MC & \textbf{0.644} & 0.846 & 0.848 & 0.648 & \textbf{0.683} &  \textemdash & 0.824 & 0.589 & 0.810 & \textbf{0.883}\\
\midrule
\multirow{6}{*}{\texttt{sports}} 
& NI-SSMBA & 0.499 & 0.530 & 0.569 & 0.524 & 0.463 & 0.573 & \textemdash & 0.517 & 0.590 & 0.721\\
& NI-EDA & 0.464 & 0.514 & 0.460 & 0.489 & 0.381 & 0.508 & \textemdash & 0.448 & 0.541 & 0.594\\
& NI-BT & 0.406 & 0.295 & 0.334 & 0.383 & 0.381 & 0.325 & \textemdash & 0.331 & 0.393 & 0.411\\
& NI-RandRep & 0.283 & 0.173 & 0.212 & 0.256 & 0.219 & 0.239 & \textemdash & 0.204 & 0.231 & 0.331\\
\cmidrule{2-12}
& ATC-NE &0.712 & \textbf{0.900} & \textbf{0.926} & 0.744 & 0.656 & 0.891 &  \textemdash & 0.828 & 0.931 & \textbf{0.953}\\
& ATC-MC & \textbf{0.723} & 0.897 & \textbf{0.926} & \textbf{0.754} & \textbf{0.665} & \textbf{0.896} &  \textemdash & \textbf{0.833} & \textbf{0.933} & 0.952\\
\midrule
\multirow{6}{*}{\texttt{tech}} 
& NI-SSMBA & 0.610 & 0.508 & 0.635 & 0.620 & 0.596 & 0.604 & 0.636 & \textemdash & 0.545 & 0.848\\
& NI-EDA & 0.550 & 0.475 & 0.519 & 0.603 & 0.608 & 0.581 & 0.587 & \textemdash & 0.532 & 0.649\\
& NI-BT & 0.588 & 0.447 & 0.572 & 0.632 & 0.597 & 0.558 & 0.603 & \textemdash & 0.523 & 0.648\\
& NI-RandRep & 0.340 & 0.241 & 0.262 & 0.307 & 0.337 & 0.285 & 0.291 & \textemdash & 0.200 & 0.432\\
\cmidrule{2-12}
& ATC-NE &0.766 & 0.820 & \textbf{0.904} & 0.791 & \textbf{0.817} & \textbf{0.866} & 0.874 &  \textemdash & \textbf{0.882} & \textbf{0.893}\\
& ATC-MC & \textbf{0.771} & \textbf{0.823} & \textbf{0.904} & \textbf{0.794} & \textbf{0.817} & 0.864 & \textbf{0.875} &  \textemdash & \textbf{0.882} & \textbf{0.893}\\
\midrule
\multirow{6}{*}{\texttt{tools}} 
& NI-SSMBA& 0.554 & 0.505 & 0.548 & 0.556 & 0.605 & 0.651 & 0.606 & 0.577 & \textemdash & 0.660\\
& NI-EDA & 0.466 & 0.413 & 0.460 & 0.459 & 0.589 & 0.587 & 0.512 & 0.465 & \textemdash & 0.593\\
& NI-BT & 0.451 & 0.385 & 0.447 & 0.476 & 0.482 & 0.501 & 0.483 & 0.484 & \textemdash & 0.462\\
& NI-RandRep & 0.323 & 0.241 & 0.204 & 0.306 & 0.399 & 0.316 & 0.253 & 0.227 & \textemdash & 0.297\\
\cmidrule{2-12}
& ATC-NE &0.661 & \textbf{0.875} & 0.901 & 0.679 & 0.719 & \textbf{0.867} & 0.908 & 0.795 &  \textemdash & \textbf{0.916}\\
& ATC-MC & \textbf{0.670} & 0.874 & \textbf{0.903} & \textbf{0.684} & \textbf{0.729} & 0.866 & \textbf{0.909} & \textbf{0.801} &  \textemdash & \textbf{0.916}\\
\midrule
\multirow{6}{*}{\texttt{toys}} 
& NI-SSMBA & 0.625 & 0.693 & 0.656 & 0.620 & 0.643 & 0.661 & 0.708 & \textbf{0.618} & 0.650 & \textemdash\\
& NI-EDA & 0.473 & 0.582 & 0.487 & 0.481 & 0.498 & 0.552 & 0.535 & 0.429 & 0.528 & \textemdash\\
& NI-BT & 0.311 & 0.408 & 0.331 & 0.351 & 0.324 & 0.355 & 0.420 & 0.334 & 0.357 & \textemdash\\
& NI-RandRep & 0.272 & 0.307 & 0.234 & 0.254 & 0.286 & 0.257 & 0.301 & 0.215 & 0.248 & \textemdash\\
\cmidrule{2-12}
& ATC-NE &0.686 & \textbf{0.936} & 0.855 & \textbf{0.742} & 0.712 & 0.838 & 0.885 & 0.561 & 0.866 &  \textemdash\\
& ATC-MC & \textbf{0.691} & 0.935 & \textbf{0.858} & \textbf{0.742} & \textbf{0.718} & \textbf{0.843} & \textbf{0.886} & 0.574 & \textbf{0.869} &  \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{\texttt{books}} 
&  NI-SSMBA  & \textemdash & \textbf{0.973} & \textbf{0.983} & \textbf{0.987} & 0.963 & \textbf{0.973} & \textbf{0.985} & \textbf{0.985} & 0.977 & 0.968\\
&  NI-EDA  & \textemdash & 0.961 & 0.970 & 0.982 & \textbf{0.966} & 0.966 & 0.970 & 0.957 & \textbf{0.978} & \textbf{0.981}\\
&  NI-BT  & \textemdash & 0.946 & 0.979 & 0.985 & 0.961 & 0.972 & 0.972 & 0.975 & 0.970 & 0.955\\
&  NI-RandRep  & \textemdash & 0.956 & 0.970 & 0.981 & 0.958 & 0.967 & 0.970 & 0.973 & 0.952 & 0.961\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.845 & 0.861 & 0.957 & 0.927 & 0.940 & 0.852 & 0.925 & 0.853 & 0.876\\
&  ATC-MC  & \textemdash & 0.838 & 0.842 & 0.947 & 0.924 & 0.929 & 0.840 & 0.927 & 0.845 & 0.876\\
\midrule
\multirow{6}{*}{\texttt{clothing}} 
&  NI-SSMBA  & 0.944 & \textemdash & 0.974 & \textbf{0.942} & 0.980 & 0.981 & 0.984 & 0.973 & 0.969 & 0.978\\
&  NI-EDA  & \textbf{0.974} & \textemdash & 0.970 & 0.922 & 0.955 & 0.978 & 0.961 & 0.971 & 0.953 & 0.972\\
&  NI-BT  & 0.944 & \textemdash & \textbf{0.977} & 0.921 & 0.971 & \textbf{0.983} & 0.982 & 0.980 & 0.970 & \textbf{0.993}\\
&  NI-RandRep  & 0.950 & \textemdash & 0.965 & 0.933 & \textbf{0.982} & 0.977 & \textbf{0.985} & \textbf{0.981} & \textbf{0.974} & 0.973\\
\cmidrule{2-12}
&  ATC-NE & 0.792 & \textemdash & 0.934 & 0.764 & 0.913 & 0.939 & 0.933 & 0.846 & 0.914 & 0.973\\
&  ATC-MC  & 0.801 & \textemdash & 0.945 & 0.789 & 0.917 & 0.948 & 0.933 & 0.887 & 0.926 & 0.971\\
\midrule
\multirow{6}{*}{\texttt{home}} 
&  NI-SSMBA  & 0.973 & 0.972 & \textemdash & \textbf{0.976} & \textbf{0.972} & \textbf{0.979} & 0.976 & \textbf{0.980} & 0.972 & \textbf{0.984}\\
&  NI-EDA  & 0.961 & 0.975 & \textemdash & 0.967 & 0.959 & 0.960 & 0.949 & 0.917 & 0.963 & 0.979\\
&  NI-BT  & 0.947 & 0.958 & \textemdash & 0.944 & 0.947 & 0.948 & \textbf{0.977} & 0.972 & 0.971 & 0.974\\
&  NI-RandRep  & \textbf{0.978} & \textbf{0.976} & \textemdash & 0.970 & 0.967 & 0.975 & 0.973 & 0.964 & \textbf{0.975} & 0.983\\
\cmidrule{2-12}
&  ATC-NE  & 0.878 & 0.959 & \textemdash & 0.958 & 0.908 & 0.930 & 0.962 & 0.860 & 0.928 & 0.951\\
&  ATC-MC  & 0.885 & 0.960 & \textemdash & 0.963 & 0.913 & 0.945 & 0.964 & 0.872 & 0.938 & 0.952\\
\midrule
\multirow{6}{*}{\texttt{kindle}} 
&  NI-SSMBA  & \textbf{0.992} & 0.963 & 0.966 & \textemdash & 0.961 & 0.957 & \textbf{0.963} & 0.971 & 0.943 & \textbf{0.984}\\
&  NI-EDA  & 0.983 & \textbf{0.968} & 0.951 & \textemdash & 0.966 & \textbf{0.962} & 0.953 & \textbf{0.974} & \textbf{0.963} & 0.969\\
&  NI-BT  & 0.973 & 0.947 & \textbf{0.975} & \textemdash & 0.954 & 0.949 & 0.954 & 0.973 & 0.923 & 0.973\\
&  NI-RandRep  & 0.979 & 0.946 & 0.956 & \textemdash & \textbf{0.967} & 0.961 & 0.946 & 0.970 & 0.934 & 0.975\\
\cmidrule{2-12}
&  ATC-NE  & 0.931 & 0.380 & 0.510 & \textemdash & 0.861 & 0.162 & 0.260 & 0.424 & 0.179 & 0.608\\
&  ATC-MC  & 0.930 & 0.534 & 0.623 & \textemdash & 0.871 & 0.294 & 0.392 & 0.551 & 0.316 & 0.672\\
\midrule
\multirow{6}{*}{\texttt{movies}} 
&  NI-SSMBA  & \textbf{0.984} & \textbf{0.976} & \textbf{0.969} & 0.981 & \textemdash & \textbf{0.962} & \textbf{0.983} & \textbf{0.958} & 0.961 & 0.971\\
&  NI-EDA  & 0.974 & 0.975 & 0.947 & \textbf{0.985} & \textemdash & 0.928 & 0.977 & 0.950 & \textbf{0.972} & 0.969\\
&  NI-BT  & 0.971 & 0.952 & 0.965 & 0.965 & \textemdash & 0.951 & 0.970 & 0.957 & 0.950 & \textbf{0.977}\\
&  NI-RandRep  & 0.981 & 0.969 & 0.954 & 0.971 & \textemdash & 0.958 & 0.969 & 0.957 & 0.958 & 0.962\\
\cmidrule{2-12}
&  ATC-NE  & 0.948 & 0.864 & 0.902 & 0.949 & \textemdash & 0.746 & 0.908 & 0.813 & 0.817 & 0.917\\
&  ATC-MC  & 0.949 & 0.893 & 0.928 & 0.948 & \textemdash & 0.802 & 0.929 & 0.861 & 0.859 & 0.926\\
\midrule
\multirow{6}{*}{\texttt{pets}} 
&  NI-SSMBA  & 0.943 & 0.974 & 0.981 & 0.945 & 0.942 & \textemdash & 0.979 & \textbf{0.982} & 0.978 & 0.969\\
&  NI-EDA  & \textbf{0.965} & \textbf{0.980} & \textbf{0.985} & \textbf{0.958} & \textbf{0.952} & \textemdash & \textbf{0.983} & 0.975 & 0.976 & \textbf{0.983}\\
&  NI-BT  & 0.936 & 0.971 & 0.974 & 0.931 & 0.926 & \textemdash & 0.980 & 0.963 & \textbf{0.979} & 0.977\\
&  NI-RandRep  & 0.941 & 0.976 & 0.971 & 0.925 & 0.931 & \textemdash & 0.976 & 0.968 & 0.976 & 0.979\\
\cmidrule{2-12}
&  ATC-NE  & 0.594 & 0.967 & 0.900 & 0.577 & 0.862 & \textemdash & 0.947 & 0.959 & 0.929 & 0.882\\
&  ATC-MC  & 0.611 & 0.968 & 0.909 & 0.589 & 0.851 & \textemdash & 0.955 & 0.959 & 0.939 & 0.894\\
\midrule
\multirow{6}{*}{\texttt{sports}} 
&  NI-SSMBA  & 0.979 & 0.982 & \textbf{0.994} & \textbf{0.980} & 0.979 & 0.970 & \textemdash & 0.982 & 0.984 & 0.978\\
&  NI-EDA  & 0.979 & \textbf{0.987} & 0.986 & 0.960 & \textbf{0.984} & \textbf{0.985} & \textemdash & 0.985 & \textbf{0.986} & 0.987\\
&  NI-BT  & 0.966 & 0.977 & 0.989 & 0.949 & 0.969 & 0.979 & \textemdash & \textbf{0.986} & 0.984 & \textbf{0.988}\\
&  NI-RandRep  & \textbf{0.981} & 0.979 & \textbf{0.994} & 0.978 & 0.980 & 0.978 & \textemdash & 0.985 & 0.985 & 0.984\\
\cmidrule{2-12}
&  ATC-NE  & 0.655 & 0.945 & 0.963 & 0.688 & 0.850 & 0.890 & \textemdash & 0.938 & 0.969 & 0.957\\
&  ATC-MC  & 0.705 & 0.951 & 0.965 & 0.722 & 0.882 & 0.905 & \textemdash & 0.944 & 0.972 & 0.953\\
\midrule
\multirow{6}{*}{\texttt{tech}} 
&  NI-SSMBA  & \textbf{0.944} & 0.979 & 0.977 & \textbf{0.947} & \textbf{0.967} & 0.958 & 0.975 & \textemdash & \textbf{0.990} & 0.981\\
&  NI-EDA  & 0.917 & 0.969 & 0.971 & 0.925 & 0.953 & 0.937 & 0.967 & \textemdash & 0.963 & 0.972\\
&  NI-BT  & 0.894 & \textbf{0.982} & \textbf{0.987} & 0.924 & 0.937 & 0.933 & \textbf{0.978} & \textemdash & 0.987 & 0.972\\
&  NI-RandRep  & 0.929 & 0.959 & 0.977 & 0.918 & 0.952 & 0.944 & 0.963 & \textemdash & 0.984 & 0.971\\
\cmidrule{2-12}
&  ATC-NE  & 0.937 & 0.939 & 0.983 & 0.933 & 0.946 & \textbf{0.961} & 0.961 & \textemdash & 0.974 & 0.981\\
&  ATC-MC  & 0.941 & 0.941 & 0.980 & 0.928 & 0.955 & 0.958 & 0.963 & \textemdash & 0.971 & \textbf{0.982}\\
\midrule
\multirow{6}{*}{\texttt{tools}} 
&  NI-SSMBA  & \textbf{0.977} & \textbf{0.988} & 0.975 & 0.967 & 0.971 & 0.986 & 0.985 & \textbf{0.978} & \textemdash & 0.983\\
&  NI-EDA  & 0.975 & 0.985 & \textbf{0.978} & \textbf{0.969} & \textbf{0.980} & 0.986 & \textbf{0.988} & 0.975 & \textemdash & 0.982\\
&  NI-BT  & 0.940 & 0.976 & 0.970 & 0.941 & 0.944 & 0.969 & 0.978 & 0.948 & \textemdash & 0.975\\
&  NI-RandRep  & 0.963 & 0.985 & \textbf{0.978} & 0.954 & 0.963 & \textbf{0.988} & 0.984 & 0.977 & \textemdash & \textbf{0.987}\\
\cmidrule{2-12}
&  ATC-NE & 0.857 & 0.945 & 0.964 & 0.883 & 0.865 & 0.925 & 0.964 & 0.963 & \textemdash & 0.922\\
&  ATC-MC  & 0.868 & 0.941 & 0.965 & 0.887 & 0.876 & 0.936 & 0.967 & 0.971 & \textemdash & 0.919\\
\midrule
\multirow{6}{*}{\texttt{toys}} 
&  NI-SSMBA  & 0.955 & \textbf{0.971} & \textbf{0.985} & \textbf{0.980} & 0.961 & 0.966 & \textbf{0.988} & \textbf{0.978} & 0.971 & \textemdash\\
&  NI-EDA  & \textbf{0.965} & 0.968 & 0.984 & 0.970 & \textbf{0.985} & \textbf{0.973} & 0.981 & 0.975 & \textbf{0.983} & \textemdash\\
&  NI-BT  & 0.890 & 0.946 & 0.959 & 0.944 & 0.925 & 0.935 & 0.965 & 0.943 & 0.934 & \textemdash\\
&  NI-RandRep & 0.959 & 0.970 & 0.979 & 0.960 & 0.965 & 0.967 & 0.977 & \textbf{0.978} & 0.974 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.883 & 0.878 & 0.885 & 0.763 & 0.906 & 0.798 & 0.938 & 0.815 & 0.899 & \textemdash\\
&  ATC-MC  & 0.889 & 0.897 & 0.895 & 0.754 & 0.920 & 0.818 & 0.947 & 0.833 & 0.914 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{slate} & \texttt{verbatim} & \texttt{facetoface} & \texttt{oup} & \texttt{nineeleven} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{letters} & \texttt{government} \\
\midrule
\multirow{6}{*}{\texttt{slate}} 
&  NI-SSMBA  & \textemdash & 0.457 & 0.760 & 0.544 & 0.642 & 0.706 & 0.727 & 0.585 & 0.640 & 0.714\\
&  NI-EDA  & \textemdash & 0.574 & 0.723 & 0.565 & 0.620 & 0.708 & 0.731 & 0.549 & 0.595 & 0.706\\
&  NI-BT  & \textemdash & \textbf{0.862} & \textbf{0.920} & \textbf{0.942} & \textbf{0.930} & \textbf{0.913} & \textbf{0.878} & \textbf{0.936} & \textbf{0.949} & \textbf{0.940}\\
&  NI-RandRep  & \textemdash & 0.242 & 0.336 & 0.501 & 0.415 & 0.121 & 0.170 & 0.301 & 0.652 & 0.470\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.681 & 0.677 & 0.594 & 0.599 & 0.741 & 0.669 & 0.664 & 0.661 & 0.773\\
&  ATC-MC  & \textemdash & 0.682 & 0.675 & 0.590 & 0.600 & 0.737 & 0.670 & 0.665 & 0.661 & 0.771\\
\midrule
\multirow{6}{*}{\texttt{fiction}} 
&  NI-SSMBA  & 0.581 & 0.492 & 0.765 & 0.451 & 0.530 & \textemdash & 0.683 & 0.499 & 0.502 & 0.614\\
&  NI-EDA  & 0.657 & 0.601 & 0.728 & 0.620 & 0.530 & \textemdash & 0.676 & 0.527 & 0.508 & 0.642\\
&  NI-BT  & \textbf{0.889} & \textbf{0.887} & \textbf{0.917} & \textbf{0.950} & \textbf{0.921} & \textemdash & \textbf{0.863} & \textbf{0.928} & \textbf{0.935} & \textbf{0.941}\\
&  NI-RandRep  & 0.360 & 0.414 & 0.459 & 0.666 & 0.531 & \textemdash & 0.188 & 0.464 & 0.680 & 0.631\\
\cmidrule{2-12}
&  ATC-NE  & 0.530 & 0.425 & 0.718 & 0.323 & 0.536 & \textemdash & 0.556 & 0.425 & 0.597 & 0.522\\
&  ATC-MC  & 0.525 & 0.418 & 0.719 & 0.326 & 0.534 & \textemdash & 0.555 & 0.422 & 0.592 & 0.521\\
\midrule
\multirow{6}{*}{\texttt{telephone}} 
&  NI-SSMBA  & 0.539 & 0.453 & 0.826 & 0.429 & 0.480 & 0.647 & \textemdash & 0.436 & 0.559 & 0.439\\
&  NI-EDA  & 0.677 & 0.636 & 0.804 & 0.492 & 0.639 & 0.819 & \textemdash & 0.557 & 0.653 & 0.568\\
&  NI-BT  & \textbf{0.882} & \textbf{0.901} & \textbf{0.928} & \textbf{0.936} & \textbf{0.927} & \textbf{0.912} & \textemdash & \textbf{0.937} & \textbf{0.916} & \textbf{0.919}\\
&  NI-RandRep  & 0.332 & 0.498 & 0.488 & 0.584 & 0.538 & 0.310 & \textemdash & 0.586 & 0.677 & 0.576\\
\cmidrule{2-12}
&  ATC-NE  & 0.557 & 0.518 & 0.762 & 0.527 & 0.467 & 0.695 & \textemdash & 0.368 & 0.554 & 0.468\\
&  ATC-MC  & 0.561 & 0.518 & 0.762 & 0.524 & 0.467 & 0.698 & \textemdash & 0.372 & 0.560 & 0.470\\
\midrule
\multirow{6}{*}{\texttt{travel}} 
&  NI-SSMBA  & 0.503 & 0.506 & 0.588 & 0.419 & 0.501 & 0.543 & 0.597 & \textemdash & 0.670 & 0.507\\
&  NI-EDA  & 0.444 & 0.429 & 0.502 & 0.388 & 0.342 & 0.532 & 0.478 & \textemdash & 0.438 & 0.377\\
&  NI-BT  & \textbf{0.806} & \textbf{0.799} & \textbf{0.861} & \textbf{0.916} & \textbf{0.889} & \textbf{0.828} & \textbf{0.802} & \textemdash & \textbf{0.923} & \textbf{0.907}\\
&  NI-RandRep  & 0.315 & 0.333 & 0.385 & 0.643 & 0.516 & 0.182 & 0.224 & \textemdash & 0.690 & 0.626\\
\cmidrule{2-12}
&  ATC-NE  & 0.561 & 0.516 & 0.498 & 0.686 & 0.546 & 0.581 & 0.606 & \textemdash & 0.585 & 0.598\\
&  ATC-MC  & 0.563 & 0.517 & 0.503 & 0.690 & 0.544 & 0.588 & 0.611 & \textemdash & 0.582 & 0.607\\
\midrule
\multirow{6}{*}{\texttt{government}} 
&  NI-SSMBA  & 0.592 & 0.497 & 0.618 & 0.572 & 0.596 & 0.648 & 0.593 & 0.539 & 0.676 & \textemdash\\
&  NI-EDA  & 0.577 & 0.574 & 0.550 & 0.476 & 0.618 & 0.600 & 0.491 & 0.518 & 0.526 & \textemdash\\
&  NI-BT  & \textbf{0.818} & \textbf{0.812} & \textbf{0.859} & \textbf{0.909} & \textbf{0.893} & \textbf{0.813} & \textbf{0.809} & \textbf{0.909} & \textbf{0.917} & \textemdash\\
&  NI-RandRep  & 0.010 & 0.083 & 0.207 & 0.306 & 0.279 & 0.011 & 0.027 & 0.123 & 0.360 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.663 & 0.405 & 0.564 & 0.722 & 0.337 & 0.634 & 0.630 & 0.509 & 0.653 & \textemdash\\
&  ATC-MC  & 0.666 & 0.405 & 0.574 & 0.721 & 0.341 & 0.633 & 0.636 & 0.509 & 0.654 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{slate} & \texttt{verbatim} & \texttt{facetoface} & \texttt{oup} & \texttt{nineeleven} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{letters} & \texttt{government} \\
\midrule
\multirow{6}{*}{\texttt{slate}} 
&  NI-SSMBA  & \textemdash & \textbf{0.920} & 0.905 & 0.943 & 0.916 & 0.929 & \textbf{0.930} & \textbf{0.957} & 0.931 & \textbf{0.970}\\
&  NI-EDA  & \textemdash & 0.701 & 0.754 & 0.816 & 0.784 & 0.790 & 0.708 & 0.787 & 0.820 & 0.837\\
&  NI-BT  & \textemdash & 0.862 & \textbf{0.920} & 0.942 & \textbf{0.930} & 0.913 & 0.878 & 0.936 & \textbf{0.949} & 0.940\\
&  NI-RandRep  & \textemdash & 0.242 & 0.336 & 0.501 & 0.415 & 0.121 & 0.170 & 0.301 & 0.652 & 0.470\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.878 & 0.899 & \textbf{0.954} & 0.911 & 0.925 & 0.911 & 0.904 & 0.890 & 0.951\\
&  ATC-MC  & \textemdash & 0.871 & 0.884 & 0.953 & 0.908 & \textbf{0.932} & 0.914 & 0.911 & 0.887 & 0.949\\
\midrule
\multirow{6}{*}{\texttt{fiction}} 
&  NI-SSMBA  & \textbf{0.954} & \textbf{0.928} & 0.895 & \textbf{0.952} & \textbf{0.946} & \textemdash & \textbf{0.952} & \textbf{0.975} & \textbf{0.946} & \textbf{0.954}\\
&  NI-EDA  & 0.661 & 0.687 & 0.699 & 0.840 & 0.686 & \textemdash & 0.683 & 0.764 & 0.799 & 0.797\\
&  NI-BT  & 0.889 & 0.887 & \textbf{0.917} & 0.950 & 0.921 & \textemdash & 0.863 & 0.928 & 0.935 & 0.941\\
&  NI-RandRep  & 0.360 & 0.414 & 0.459 & 0.666 & 0.531 & \textemdash & 0.188 & 0.464 & 0.680 & 0.631\\
\cmidrule{2-12}
&  ATC-NE  & 0.808 & 0.585 & 0.881 & 0.726 & 0.939 & \textemdash & 0.836 & 0.826 & 0.850 & 0.890\\
&  ATC-MC  & 0.817 & 0.652 & 0.889 & 0.732 & 0.936 & \textemdash & 0.841 & 0.830 & 0.861 & 0.892\\
\midrule
\multirow{6}{*}{\texttt{telephone}} 
&  NI-SSMBA  & \textbf{0.943} & \textbf{0.962} & \textbf{0.948} & \textbf{0.953} & 0.917 & \textbf{0.954} & \textemdash & 0.921 & \textbf{0.934} & \textbf{0.956}\\
&  NI-EDA  & 0.776 & 0.787 & 0.790 & 0.852 & 0.823 & 0.847 & \textemdash & 0.853 & 0.877 & 0.852\\
&  NI-BT  & 0.882 & 0.901 & 0.928 & 0.936 & \textbf{0.927} & 0.912 & \textemdash & \textbf{0.937} & 0.916 & 0.919\\
&  NI-RandRep  & 0.332 & 0.498 & 0.488 & 0.584 & 0.538 & 0.310 & \textemdash & 0.586 & 0.677 & 0.576\\
\cmidrule{2-12}
&  ATC-NE  & 0.662 & 0.576 & 0.884 & 0.904 & 0.762 & 0.665 & \textemdash & 0.771 & 0.856 & 0.889\\
&  ATC-MC  & 0.714 & 0.668 & 0.902 & 0.924 & 0.807 & 0.732 & \textemdash & 0.795 & 0.857 & 0.899\\
\midrule
\multirow{6}{*}{\texttt{travel}} 
&  NI-SSMBA  & \textbf{0.938} & \textbf{0.935} & \textbf{0.949} & \textbf{0.924} & \textbf{0.948} & \textbf{0.946} & \textbf{0.958} & \textemdash & \textbf{0.962} & \textbf{0.953}\\
&  NI-EDA  & 0.538 & 0.553 & 0.471 & 0.711 & 0.602 & 0.638 & 0.533 & \textemdash & 0.755 & 0.699\\
&  NI-BT  & 0.806 & 0.799 & 0.861 & 0.916 & 0.889 & 0.828 & 0.802 & \textemdash & 0.923 & 0.907\\
&  NI-RandRep  & 0.315 & 0.333 & 0.385 & 0.643 & 0.516 & 0.182 & 0.224 & \textemdash & 0.690 & 0.626\\
\cmidrule{2-12}
&  ATC-NE  & 0.319 & 0.417 & 0.500 & 0.889 & 0.768 & 0.396 & 0.494 & \textemdash & 0.928 & 0.911\\
&  ATC-MC  & 0.412 & 0.506 & 0.591 & 0.906 & 0.789 & 0.525 & 0.572 & \textemdash & 0.921 & 0.917\\
\midrule
\multirow{6}{*}{\texttt{government}} 
&  NI-SSMBA  & \textbf{0.916} & \textbf{0.960} & 0.781 & \textbf{0.919} & 0.816 & \textbf{0.882} & \textbf{0.914} & \textbf{0.950} & \textbf{0.920} & \textemdash\\
&  NI-EDA  & 0.484 & 0.572 & 0.544 & 0.728 & 0.715 & 0.655 & 0.566 & 0.644 & 0.681 & \textemdash\\
&  NI-BT  & 0.818 & 0.812 & \textbf{0.859} & 0.909 & \textbf{0.893} & 0.813 & 0.809 & 0.909 & 0.917 & \textemdash\\
&  NI-RandRep  & 0.010 & 0.083 & 0.207 & 0.306 & 0.279 & 0.011 & 0.027 & 0.123 & 0.360 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.544 & 0.385 & 0.439 & 0.914 & 0.731 & 0.157 & 0.449 & 0.538 & 0.842 & \textemdash\\
&  ATC-MC  & 0.624 & 0.481 & 0.478 & \textbf{0.919} & 0.797 & 0.243 & 0.505 & 0.576 & 0.856 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
& \multicolumn{7}{c}{Test Domain}\\
\cmidrule{1-8}
Measure & ImageNetV2 & ImagenNet-Sketch & ObjectNet & ImageNet-Vid & YTBB & ImageNet-R & ImageNet-A \\
\midrule
NI-RandAug & 0.816 & 0.677 & 0.646 & \textbf{0.790} & \textbf{0.692} & \textbf{0.724} & 0.586\\
NI-Translate & 0.785 & 0.515 & 0.516 & 0.685 & 0.544 & 0.581 & 0.439\\
NI-Erase & 0.779 & 0.322 & 0.52 & 0.706 & 0.560 & 0.444 & 0.517\\
NI-FC & 0.842 & 0.552 & 0.645 & 0.780 & 0.649 & 0.679 & \textbf{0.589}\\
\midrule
ATC-MC & 0.891 & 0.708 & \textbf{0.756} & 0.761 & 0.509 & 0.521 & 0.190\\
ATC-NE & \textbf{0.926} & \textbf{0.717} & 0.671 & 0.651 & 0.494 & 0.569 & 0.248\\
%\midrule
%FT ATC-MC & 0.891 & 0.708 & 0.807 & 0.719 & -0.057 & 0.742 & 0.588\\
%FT ATC-NE & 0.926 & 0.717 & 0.781 & 0.736 & 0.263 & 0.796 & 0.613\\
\bottomrule
\end{tabular}
\begin{tabular}{lllccc}
\toprule
& & &\multicolumn{3}{c}{Test Domain}\\
\cmidrule{4-6}
Model & Train Domain & Measure & SVHN & Colored MNIST & MNIST\\
\midrule
\multirow{5}{*}{NiN} & \multirow{5}{*}{SVHN}
& NI-RandAug  & \textemdash  & 0.668 & 0.616\\
& & NI-Translate  & \textemdash  & \textbf{0.699} & 0.635 \\
& & NI-Erase & \textemdash  & -0.102 & -0.168\\
& & NI-FC  & \textemdash  & -0.233 & -0.398\\
\cmidrule{3-6}
& & ATC-NE  & \textemdash  & 0.577 & 0.695\\
& & ATC-MC  & \textemdash  & 0.646 & \textbf{0.716}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccc}
\toprule
& & &\multicolumn{4}{c}{Test Domain}\\
\cmidrule{4-7}
Model & Train Domain & Measure & CIFAR10 & CINIC10 & CIFAR10.1 & CIFAR10.2\\
\midrule
\multirow{5}{*}{NiN} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & \textbf{0.785} & \textbf{0.830} & \textbf{0.783}\\
& & NI-Translate  & \textemdash  & 0.621 & 0.739 & 0.644 \\
& & NI-Erase  & \textemdash  & 0.385 & 0.485 & 0.499\\
& & NI-FC  & \textemdash  & 0.194 & 0.077 & -0.037\\
\cmidrule{3-7}
& & ATC-NE  & \textemdash  & 0.250 & 0.543 & 0.484\\
& & ATC-MC  & \textemdash  & 0.319 & 0.514 & 0.446\\
\midrule
\multirow{5}{*}{ResNet} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & 0.706 & 0.722 & \textbf{0.742}\\
& & NI-Translate    & \textemdash  & \textbf{0.800} & \textbf{0.796} & 0.741 \\
& & NI-Erase  & \textemdash  & 0.723 & 0.727 & 0.699 \\
& & NI-FC  & \textemdash  & 0.647 & 0.585 & 0.607\\
\cmidrule{3-7}
& & ATC-NE  & \textemdash & 0.644 & 0.687 & 0.630 \\
& & ATC-MC  & \textemdash & 0.631 & 0.672 & 0.624 \\
\midrule
\multirow{5}{*}{VGG} & \multirow{5}{*}{CIFAR10}
& NI-RandAug  & \textemdash  & \textbf{0.868} & \textbf{0.831} & \textbf{0.772}\\
& & NI-Translate  & \textemdash  & 0.700 & 0.679 & 0.632 \\
& & NI-Erase  & \textemdash  & -0.153 & -0.196 & -0.215\\
& & NI-FC  & \textemdash  & 0.597 & 0.569 & 0.512\\
\cmidrule{3-7}
& & ATC-NE  & \textemdash  & 0.531 & 0.656 & 0.599\\
& & ATC-MC  & \textemdash  & 0.533 & 0.648 & 0.586\\
\midrule
\multirow{5}{*}{CNN} & \multirow{5}{*}{CINIC10}
& NI-RandAug  & \textbf{0.756} & \textemdash  & \textbf{0.698} & \textbf{0.695}\\
& & NI-Translate  & 0.347 & \textemdash  & 0.318 & 0.267 \\
& & NI-Erase  & 0.619 & \textemdash  & 0.539 & 0.577\\
& & NI-FC  & 0.249 & \textemdash  & 0.286 & 0.252\\
\cmidrule{3-7}
& & ATC-NE  & 0.607 & \textemdash  & 0.510 & 0.447\\
& & ATC-MC  & 0.611 & \textemdash  & 0.500 & 0.440\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{\texttt{books}} 
&  NI-SSMBA  & \textemdash & 0.708 & \textbf{0.741} & \textbf{0.687} & 0.678 & 0.754 & \textbf{0.738} & \textbf{0.738} & \textbf{0.721} & 0.669\\
&  NI-EDA  & \textemdash & \textbf{0.722} & 0.738 & 0.640 & \textbf{0.685} & \textbf{0.756} & 0.688 & 0.709 & 0.719 & \textbf{0.725}\\
&  NI-BT  & \textemdash & 0.615 & 0.631 & 0.549 & 0.596 & 0.656 & 0.602 & 0.644 & 0.584 & 0.621\\
&  NI-RandRep  & \textemdash & 0.591 & 0.586 & 0.499 & 0.587 & 0.587 & 0.530 & 0.530 & 0.546 & 0.589\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.605 & 0.642 & 0.534 & 0.496 & 0.629 & 0.605 & 0.538 & 0.618 & 0.673\\
&  ATC-MC  & \textemdash & 0.604 & 0.639 & 0.534 & 0.489 & 0.630 & 0.606 & 0.544 & 0.616 & 0.670\\
\midrule
\multirow{6}{*}{\texttt{clothing}} 
&  NI-SSMBA  & \textbf{0.769} & \textemdash & \textbf{0.774} & 0.773 & \textbf{0.793} & \textbf{0.726} & 0.653 & \textbf{0.716} & \textbf{0.692} & 0.709\\
&  NI-EDA  & 0.681 & \textemdash & 0.670 & \textbf{0.787} & 0.721 & 0.696 & \textbf{0.675} & 0.694 & 0.690 & \textbf{0.784}\\
&  NI-BT  & 0.574 & \textemdash & 0.542 & 0.654 & 0.595 & 0.481 & 0.506 & 0.501 & 0.503 & 0.679\\
&  NI-RandRep  & 0.623 & \textemdash & 0.591 & 0.603 & 0.612 & 0.557 & 0.496 & 0.507 & 0.549 & 0.640\\
\cmidrule{2-12}
&  ATC-NE  & 0.420 & \textemdash & 0.366 & 0.408 & 0.450 & 0.308 & 0.501 & 0.242 & 0.560 & 0.563\\
&  ATC-MC  & 0.421 & \textemdash & 0.363 & 0.409 & 0.451 & 0.315 & 0.498 & 0.239 & 0.558 & 0.563\\
\midrule
\multirow{6}{*}{\texttt{home}} 
&  NI-SSMBA  & \textbf{0.786} & 0.552 & \textemdash & 0.731 & \textbf{0.731} & \textbf{0.769} & \textbf{0.790} & \textbf{0.789} & \textbf{0.775} & 0.614\\
&  NI-EDA  & 0.734 & \textbf{0.659} & \textemdash & \textbf{0.767} & 0.649 & 0.757 & 0.707 & 0.723 & 0.696 & \textbf{0.748}\\
&  NI-BT  & 0.670 & 0.498 & \textemdash & 0.641 & 0.639 & 0.634 & 0.706 & 0.688 & 0.662 & 0.630\\
&  NI-RandRep  & 0.700 & 0.549 & \textemdash & 0.665 & 0.705 & 0.686 & 0.663 & 0.664 & 0.632 & 0.651\\
\cmidrule{2-12}
&  ATC-NE  & 0.450 & 0.480 & \textemdash & 0.459 & 0.447 & 0.455 & 0.559 & 0.497 & 0.558 & 0.445\\
&  ATC-MC  & 0.459 & 0.480 & \textemdash & 0.460 & 0.452 & 0.458 & 0.557 & 0.495 & 0.557 & 0.448\\
\midrule
\multirow{6}{*}{\texttt{kindle}} 
&  NI-SSMBA  & 0.546 & \textbf{0.679} & 0.648 & \textemdash & 0.557 & 0.699 & 0.656 & 0.608 & 0.607 & 0.630\\
&  NI-EDA  & \textbf{0.663} & 0.644 & \textbf{0.717} & \textemdash & \textbf{0.637} & \textbf{0.743} & \textbf{0.699} & \textbf{0.676} & \textbf{0.643} & \textbf{0.696}\\
&  NI-BT  & 0.556 & 0.648 & 0.652 & \textemdash & 0.562 & 0.686 & 0.683 & 0.668 & \textbf{0.643} & 0.674\\
&  NI-RandRep  & 0.454 & 0.519 & 0.406 & \textemdash & 0.428 & 0.555 & 0.434 & 0.415 & 0.415 & 0.535\\
\cmidrule{2-12}
&  ATC-NE  & 0.370 & 0.517 & 0.468 & \textemdash & 0.338 & 0.583 & 0.540 & 0.383 & 0.472 & 0.545\\
&  ATC-MC  & 0.388 & 0.512 & 0.469 & \textemdash & 0.342 & 0.578 & 0.538 & 0.384 & 0.467 & 0.541\\
\midrule
\multirow{6}{*}{\texttt{movies}} 
&  NI-SSMBA  & 0.572 & 0.689 & \textbf{0.717} & \textbf{0.660} & \textemdash & 0.732 & \textbf{0.741} & 0.675 & 0.714 & \textbf{0.749}\\
&  NI-EDA  & 0.500 & \textbf{0.717} & 0.711 & 0.629 & \textemdash & 0.733 & 0.725 & 0.660 & \textbf{0.719} & 0.748\\
&  NI-BT  & \textbf{0.619} & 0.681 & 0.687 & 0.595 & \textemdash & \textbf{0.738} & 0.729 & \textbf{0.717} & 0.717 & 0.717\\
&  NI-RandRep  & 0.435 & 0.491 & 0.523 & 0.554 & \textemdash & 0.460 & 0.528 & 0.436 & 0.517 & 0.570\\
\cmidrule{2-12}
&  ATC-NE  & 0.436 & 0.605 & 0.623 & 0.398 & \textemdash & 0.571 & 0.622 & 0.502 & 0.659 & 0.701\\
&  ATC-MC  & 0.449 & 0.612 & 0.631 & 0.403 & \textemdash & 0.586 & 0.628 & 0.520 & 0.661 & 0.704\\
\midrule
\multirow{6}{*}{\texttt{pets}} 
&  NI-SSMBA  & 0.747 & 0.560 & 0.653 & 0.766 & 0.769 & \textemdash & \textbf{0.719} & \textbf{0.696} & 0.697 & 0.731\\
&  NI-EDA  & \textbf{0.762} & \textbf{0.684} & \textbf{0.682} & \textbf{0.794} & 0.773 & \textemdash & 0.709 & 0.666 & 0.689 & \textbf{0.745}\\
&  NI-BT  & 0.741 & 0.550 & 0.625 & 0.751 & \textbf{0.776} & \textemdash & 0.704 & 0.676 & \textbf{0.702} & 0.654\\
&  NI-RandRep  & 0.619 & 0.575 & 0.572 & 0.696 & 0.662 & \textemdash & 0.580 & 0.532 & 0.590 & 0.710\\
\cmidrule{2-12}
&  ATC-NE  & 0.570 & 0.545 & 0.462 & 0.533 & 0.543 & \textemdash & 0.511 & 0.333 & 0.503 & 0.634\\
&  ATC-MC  & 0.575 & 0.541 & 0.461 & 0.535 & 0.546 & \textemdash & 0.510 & 0.332 & 0.502 & 0.632\\
\midrule
\multirow{6}{*}{\texttt{sports}} 
&  NI-SSMBA  & \textbf{0.774} & 0.561 & 0.657 & \textbf{0.812} & \textbf{0.764} & 0.683 & \textemdash & 0.689 & \textbf{0.746} & 0.651\\
&  NI-EDA  & 0.770 & \textbf{0.633} & \textbf{0.659} & 0.791 & 0.710 & \textbf{0.712} & \textemdash & \textbf{0.701} & 0.732 & 0.692\\
&  NI-BT  & 0.670 & 0.484 & 0.598 & 0.669 & 0.672 & 0.545 & \textemdash & 0.534 & 0.704 & 0.538\\
&  NI-RandRep  & 0.684 & 0.472 & 0.562 & 0.704 & 0.638 & 0.589 & \textemdash & 0.614 & 0.622 & \textbf{0.693}\\
\cmidrule{2-12}
&  ATC-NE  & 0.502 & 0.456 & 0.454 & 0.506 & 0.443 & 0.374 & \textemdash & 0.397 & 0.565 & 0.577\\
&  ATC-MC  & 0.513 & 0.459 & 0.459 & 0.521 & 0.453 & 0.393 & \textemdash & 0.410 & 0.574 & 0.574\\
\midrule
\multirow{6}{*}{\texttt{tech}} 
&  NI-SSMBA  & \textbf{0.784} & 0.674 & \textbf{0.768} & \textbf{0.793} & \textbf{0.779} & 0.755 & \textbf{0.785} & \textemdash & 0.690 & 0.746\\
&  NI-EDA   & 0.718 & \textbf{0.698} & 0.760 & 0.743 & 0.752 & \textbf{0.817} & 0.772 & \textemdash & \textbf{0.726} & \textbf{0.781}\\
&  NI-BT  & 0.715 & 0.576 & 0.719 & 0.732 & 0.746 & 0.716 & 0.726 & \textemdash & 0.687 & 0.683\\
&  NI-RandRep  & 0.680 & 0.647 & 0.652 & 0.686 & 0.668 & 0.677 & 0.664 & \textemdash & 0.553 & 0.742\\
\cmidrule{2-12}
&  ATC-NE  & 0.547 & 0.688 & 0.681 & 0.560 & 0.640 & 0.653 & 0.666 & \textemdash & 0.637 & 0.723\\
&  ATC-MC  & 0.553 & 0.690 & 0.678 & 0.567 & 0.639 & 0.650 & 0.664 & \textemdash & 0.633 & 0.721\\
\midrule
\multirow{6}{*}{\texttt{tools}} 
&  NI-SSMBA  & \textbf{0.783} & 0.541 & 0.604 & \textbf{0.777} & \textbf{0.782} & 0.757 & \textbf{0.758} & \textbf{0.730} & \textemdash & 0.682\\
&  NI-EDA  & 0.716 & 0.544 & \textbf{0.628} & 0.769 & 0.735 & \textbf{0.764} & 0.722 & 0.696 & \textemdash & \textbf{0.745}\\
&  NI-BT  & 0.691 & 0.342 & 0.454 & 0.681 & 0.677 & 0.567 & 0.575 & 0.636 & \textemdash & 0.513\\
&  NI-RandRep  & 0.661 & \textbf{0.550} & 0.581 & 0.675 & 0.685 & 0.668 & 0.623 & 0.584 & \textemdash & 0.687\\
\cmidrule{2-12}
&  ATC-NE  & 0.621 & 0.472 & 0.480 & 0.647 & 0.648 & 0.536 & 0.598 & 0.448 & \textemdash & 0.619\\
&  ATC-MC  & 0.630 & 0.465 & 0.491 & 0.649 & 0.655 & 0.538 & 0.597 & 0.456 & \textemdash & 0.622\\
\midrule
\multirow{6}{*}{\texttt{toys}} 
&  NI-SSMBA  & \textbf{0.760} & \textbf{0.702} & \textbf{0.758} & \textbf{0.763} & \textbf{0.731} & \textbf{0.775} & \textbf{0.782} & \textbf{0.750} & \textbf{0.753} & \textemdash\\
&  NI-EDA  & 0.689 & 0.678 & 0.661 & 0.757 & 0.646 & 0.736 & 0.711 & 0.661 & 0.700 & \textemdash\\
&  NI-BT  & 0.582 & 0.604 & 0.683 & 0.626 & 0.610 & 0.695 & 0.723 & 0.660 & 0.658 & \textemdash\\
&  NI-RandRep  & 0.629 & 0.660 & 0.575 & 0.661 & 0.609 & 0.605 & 0.599 & 0.543 & 0.582 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.401 & 0.617 & 0.309 & 0.479 & 0.370 & 0.323 & 0.485 & 0.143 & 0.526 & \textemdash\\
&  ATC-MC  & 0.408 & 0.614 & 0.315 & 0.476 & 0.368 & 0.329 & 0.488 & 0.146 & 0.535 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{\texttt{books}} 
&  NI-SSMBA  & \textemdash & \textbf{0.886} & \textbf{0.906} & 0.893 & 0.901 & \textbf{0.900} & \textbf{0.925} & \textbf{0.918} & \textbf{0.931} & \textbf{0.857}\\
&  NI-EDA  & \textemdash & 0.883 & 0.851 & 0.890 & 0.852 & 0.863 & 0.854 & 0.855 & 0.895 & 0.844\\
&  NI-BT  & \textemdash & 0.830 & 0.887 & 0.893 & 0.883 & 0.884 & 0.871 & 0.878 & 0.869 & 0.824\\
&  NI-RandRep  & \textemdash & 0.882 & 0.871 & \textbf{0.908} & \textbf{0.906} & 0.897 & 0.894 & 0.900 & 0.913 & 0.846\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.803 & 0.814 & 0.851 & 0.821 & 0.885 & 0.756 & 0.843 & 0.774 & 0.832\\
&  ATC-MC  & \textemdash & 0.789 & 0.806 & 0.850 & 0.794 & 0.874 & 0.760 & 0.845 & 0.768 & 0.824\\
\midrule
\multirow{6}{*}{\texttt{clothing}} 
&  NI-SSMBA  & 0.797 & \textemdash & 0.882 & 0.714 & 0.773 & 0.826 & \textbf{0.881} & 0.826 & \textbf{0.883} & \textbf{0.824}\\
&  NI-EDA  & \textbf{0.828} & \textemdash & 0.848 & \textbf{0.813} & 0.787 & \textbf{0.862} & 0.741 & \textbf{0.839} & 0.848 & 0.777\\
&  NI-BT  & 0.817 & \textemdash & \textbf{0.903} & 0.686 & \textbf{0.837} & 0.832 & 0.849 & 0.835 & 0.823 & 0.778\\
&  NI-RandRep  & 0.762 & \textemdash & 0.858 & 0.691 & 0.826 & 0.832 & 0.872 & 0.822 & 0.868 & 0.786\\
\cmidrule{2-12}
&  ATC-NE  & 0.729 & \textemdash & 0.805 & 0.672 & 0.681 & 0.817 & 0.728 & 0.698 & 0.792 & 0.791\\
&  ATC-MC  & 0.735 & \textemdash & 0.794 & 0.683 & 0.701 & 0.858 & 0.744 & 0.736 & 0.808 & 0.791\\
\midrule
\multirow{6}{*}{\texttt{home}} 
&  NI-SSMBA  & 0.736 & 0.800 & \textemdash & \textbf{0.786} & 0.780 & 0.868 & 0.896 & \textbf{0.876} & 0.888 & 0.885\\
&  NI-EDA  & 0.680 & \textbf{0.885} & \textemdash & 0.768 & \textbf{0.830} & \textbf{0.880} & 0.879 & 0.843 & 0.877 & \textbf{0.930}\\
&  NI-BT  & \textbf{0.749} & 0.788 & \textemdash & 0.756 & 0.778 & 0.819 & 0.871 & 0.835 & \textbf{0.906} & 0.866\\
&  NI-RandRep  & 0.729 & 0.811 & \textemdash & 0.701 & 0.759 & 0.853 & \textbf{0.931} & 0.831 & 0.876 & 0.874\\
\cmidrule{2-12}
&  ATC-NE  & 0.691 & 0.788 & \textemdash & 0.750 & 0.802 & 0.791 & 0.797 & 0.739 & 0.824 & 0.824\\
&  ATC-MC  & 0.684 & 0.782 & \textemdash & 0.738 & 0.793 & 0.806 & 0.772 & 0.751 & 0.826 & 0.819\\
\midrule
\multirow{6}{*}{\texttt{kindle}} 
&  NI-SSMBA  & 0.735 & \textbf{0.850} & 0.885 & \textemdash & 0.701 & \textbf{0.913} & 0.875 & 0.869 & 0.763 & \textbf{0.871}\\
&  NI-EDA  & \textbf{0.840} & 0.830 & 0.824 & \textemdash & 0.709 & 0.879 & 0.856 & 0.865 & 0.854 & 0.790\\
&  NI-BT  & 0.727 & 0.848 & \textbf{0.892} & \textemdash & \textbf{0.763} & 0.856 & \textbf{0.926} & \textbf{0.871} & \textbf{0.879} & 0.861\\
&  NI-RandRep  & 0.773 & 0.848 & 0.816 & \textemdash & 0.735 & 0.875 & 0.857 & 0.843 & 0.794 & 0.847\\
\cmidrule{2-12}
&  ATC-NE  & 0.695 & 0.335 & 0.486 & \textemdash & 0.644 & 0.211 & 0.274 & 0.426 & 0.238 & 0.589\\
&  ATC-MC  & 0.729 & 0.455 & 0.558 & \textemdash & 0.671 & 0.337 & 0.366 & 0.509 & 0.369 & 0.652\\
\midrule
\multirow{6}{*}{\texttt{movies}} 
&  NI-SSMBA  & 0.845 & \textbf{0.897} & \textbf{0.888} & 0.782 & \textemdash & 0.850 & \textbf{0.931} & \textbf{0.877} & 0.881 & 0.896\\
&  NI-EDA  & 0.764 & 0.881 & 0.852 & \textbf{0.863} & \textemdash & \textbf{0.859} & 0.901 & 0.863 & \textbf{0.882} & \textbf{0.938}\\
&  NI-BT  & 0.810 & 0.894 & 0.882 & 0.719 & \textemdash & 0.837 & 0.894 & 0.864 & 0.872 & 0.870\\
&  NI-RandRep  & \textbf{0.851} & 0.875 & 0.855 & 0.742 & \textemdash & 0.850 & 0.905 & 0.864 & 0.861 & 0.874\\
\cmidrule{2-12}
&  ATC-NE  & 0.692 & 0.745 & 0.807 & 0.712 & \textemdash & 0.561 & 0.768 & 0.580 & 0.620 & 0.763\\
&  ATC-MC  & 0.698 & 0.770 & 0.847 & 0.722 & \textemdash & 0.622 & 0.813 & 0.637 & 0.678 & 0.784\\
\midrule
\multirow{6}{*}{\texttt{pets}} 
&  NI-SSMBA  & 0.728 & 0.737 & 0.866 & 0.737 & 0.829 & \textemdash & \textbf{0.883} & 0.867 & 0.859 & 0.773\\
&  NI-EDA  & 0.732 & \textbf{0.831} & \textbf{0.880} & 0.601 & 0.788 & \textemdash & 0.853 & 0.834 & \textbf{0.903} & \textbf{0.841}\\
&  NI-BT  & 0.697 & 0.685 & 0.816 & \textbf{0.758} & 0.816 & \textemdash & 0.867 & 0.814 & 0.865 & 0.810\\
&  NI-RandRep  & \textbf{0.753} & 0.731 & 0.813 & 0.735 & \textbf{0.841} & \textemdash & 0.828 & \textbf{0.871} & 0.869 & 0.774\\
\cmidrule{2-12}
&  ATC-NE  & 0.623 & 0.740 & 0.719 & 0.553 & 0.737 & \textemdash & 0.815 & 0.788 & 0.748 & 0.781\\
&  ATC-MC  & 0.662 & 0.753 & 0.723 & 0.566 & 0.711 & \textemdash & 0.831 & 0.781 & 0.752 & 0.750\\
\midrule
\multirow{6}{*}{\texttt{sports}} 
&  NI-SSMBA  & 0.715 & 0.743 & \textbf{0.879} & \textbf{0.764} & \textbf{0.837} & \textbf{0.863} & \textemdash & \textbf{0.879} & \textbf{0.860} & \textbf{0.870}\\
&  NI-EDA  & \textbf{0.757} & 0.731 & 0.807 & 0.673 & 0.798 & 0.786 & \textemdash & 0.815 & 0.827 & 0.833\\
&  NI-BT  & 0.728 & \textbf{0.753} & 0.766 & 0.664 & 0.826 & 0.832 & \textemdash & 0.783 & 0.824 & 0.865\\
&  NI-RandRep  & 0.735 & 0.702 & 0.816 & 0.728 & 0.808 & 0.802 & \textemdash & 0.830 & 0.849 & 0.836\\
\cmidrule{2-12}
&  ATC-NE  & 0.489 & 0.734 & 0.738 & 0.567 & 0.720 & 0.726 & \textemdash & 0.726 & 0.725 & 0.862\\
&  ATC-MC  & 0.484 & 0.728 & 0.766 & 0.562 & 0.754 & 0.727 & \textemdash & 0.725 & 0.741 & 0.860\\
\midrule
\multirow{6}{*}{\texttt{tech}} 
&  NI-SSMBA  & 0.784 & 0.763 & 0.845 & 0.710 & 0.769 & 0.853 & 0.755 & \textemdash & 0.886 & \textbf{0.877}\\
&  NI-EDA  & 0.771 & \textbf{0.867} & \textbf{0.881} & \textbf{0.763} & 0.801 & 0.855 & \textbf{0.886} & \textemdash & \textbf{0.904} & 0.869\\
&  NI-BT  & 0.753 & 0.750 & 0.867 & 0.719 & 0.805 & 0.869 & 0.787 & \textemdash & 0.842 & 0.835\\
&  NI-RandRep  & \textbf{0.819} & 0.721 & 0.843 & 0.711 & \textbf{0.854} & \textbf{0.889} & 0.787 & \textemdash & 0.854 & 0.874\\
\cmidrule{2-12}
&  ATC-NE  & 0.737 & 0.744 & 0.787 & 0.751 & 0.732 & 0.795 & 0.727 & \textemdash & 0.830 & 0.863\\
&  ATC-MC  & 0.771 & 0.730 & 0.764 & 0.749 & 0.704 & 0.809 & 0.771 & \textemdash & 0.789 & 0.843\\
\midrule
\multirow{6}{*}{\texttt{tools}} 
&  NI-SSMBA  & 0.792 & \textbf{0.854} & 0.786 & 0.707 & 0.746 & 0.875 & \textbf{0.888} & 0.792 & \textemdash & 0.866\\
&  NI-EDA  & \textbf{0.859} & 0.846 & \textbf{0.834} & \textbf{0.847} & \textbf{0.790} & 0.837 & 0.886 & \textbf{0.819} & \textemdash & \textbf{0.894}\\
&  NI-BT  & 0.769 & 0.802 & 0.763 & 0.709 & 0.750 & 0.832 & 0.824 & 0.744 & \textemdash & 0.856\\
&  NI-RandRep  & 0.792 & 0.825 & 0.816 & 0.717 & 0.724 & \textbf{0.885} & 0.877 & 0.801 & \textemdash & 0.845\\
\cmidrule{2-12}
&  ATC-NE  & 0.745 & 0.789 & 0.775 & 0.744 & 0.632 & 0.698 & 0.856 & 0.737 & \textemdash & 0.799\\
&  ATC-MC  & 0.749 & 0.798 & 0.772 & 0.745 & 0.634 & 0.737 & 0.876 & 0.777 & \textemdash & 0.793\\
\midrule
\multirow{6}{*}{\texttt{toys}} 
&  NI-SSMBA  & 0.779 & \textbf{0.830} & \textbf{0.813} & 0.766 & 0.695 & 0.808 & \textbf{0.872} & 0.872 & \textbf{0.891} & \textemdash\\
&  NI-EDA  & 0.696 & 0.790 & 0.805 & \textbf{0.821} & \textbf{0.790} & 0.837 & 0.834 & 0.860 & 0.840 & \textemdash\\
&  NI-BT  & 0.748 & 0.762 & 0.746 & 0.755 & 0.707 & \textbf{0.840} & 0.809 & 0.773 & 0.811 & \textemdash\\
&  NI-RandRep  & \textbf{0.813} & 0.788 & 0.783 & 0.770 & 0.660 & 0.788 & 0.838 & \textbf{0.873} & \textbf{0.891} & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.656 & 0.469 & 0.743 & 0.550 & 0.628 & 0.515 & 0.792 & 0.703 & 0.771 & \textemdash\\
&  ATC-MC  & 0.694 & 0.482 & 0.726 & 0.539 & 0.651 & 0.571 & 0.805 & 0.730 & 0.777 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{slate} & \texttt{verbatim} & \texttt{facetoface} & \texttt{oup} & \texttt{nineeleven} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{letters} & \texttt{government} \\
\midrule
\multirow{6}{*}{\texttt{slate}} 
&  NI-SSMBA  & \textemdash & 0.483 & 0.675 & 0.553 & 0.608 & 0.650 & 0.661 & 0.570 & 0.622 & 0.641\\
&  NI-EDA  & \textemdash & 0.564 & 0.675 & 0.563 & 0.599 & 0.658 & 0.672 & 0.557 & 0.599 & 0.649\\
&  NI-BT  & \textemdash & \textbf{0.669} & \textbf{0.742} & \textbf{0.736} & \textbf{0.756} & \textbf{0.727} & \textbf{0.754} & \textbf{0.751} & \textbf{0.738} & \textbf{0.791}\\
&  NI-RandRep  & \textemdash & 0.393 & 0.526 & 0.529 & 0.480 & 0.398 & 0.438 & 0.445 & 0.640 & 0.531\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.650 & 0.632 & 0.577 & 0.594 & 0.683 & 0.625 & 0.602 & 0.621 & 0.699\\
&  ATC-MC  & \textemdash & 0.652 & 0.632 & 0.578 & 0.594 & 0.681 & 0.625 & 0.603 & 0.622 & 0.697\\
\midrule
\multirow{6}{*}{\texttt{fiction}} 
&  NI-SSMBA  & 0.577 & 0.537 & 0.692 & 0.482 & 0.539 & \textemdash & 0.629 & 0.520 & 0.546 & 0.598\\
&  NI-EDA  & 0.632 & 0.584 & 0.691 & 0.608 & 0.557 & \textemdash & 0.631 & 0.529 & 0.540 & 0.608\\
&  NI-BT  & \textbf{0.783} & \textbf{0.704} & \textbf{0.771} & \textbf{0.693} & \textbf{0.671} & \textemdash & \textbf{0.776} & \textbf{0.680} & \textbf{0.707} & \textbf{0.693}\\
&  NI-RandRep  & 0.495 & 0.446 & 0.522 & 0.531 & 0.437 & \textemdash & 0.434 & 0.464 & 0.531 & 0.493\\
\cmidrule{2-12}
&  ATC-NE  & 0.538 & 0.461 & 0.630 & 0.428 & 0.513 & \textemdash & 0.542 & 0.469 & 0.581 & 0.536\\
&  ATC-MC  & 0.530 & 0.450 & 0.631 & 0.427 & 0.513 & \textemdash & 0.543 & 0.463 & 0.576 & 0.534\\
\midrule
\multirow{6}{*}{\texttt{telephone}} 
&  NI-SSMBA  & 0.567 & 0.503 & \textbf{0.736} & 0.493 & 0.507 & 0.608 & \textemdash & 0.492 & 0.572 & 0.496\\
&  NI-EDA  & 0.637 & 0.633 & 0.726 & 0.537 & 0.615 & \textbf{0.735} & \textemdash & 0.579 & \textbf{0.642} & 0.580\\
&  NI-BT  & \textbf{0.657} & \textbf{0.668} & 0.722 & \textbf{0.637} & \textbf{0.663} & 0.639 & \textemdash & \textbf{0.621} & 0.602 & \textbf{0.614}\\
&  NI-RandRep  & 0.504 & 0.470 & 0.573 & 0.470 & 0.510 & 0.480 & \textemdash & 0.482 & 0.576 & 0.440\\
\cmidrule{2-12}
&  ATC-NE  & 0.533 & 0.507 & 0.681 & 0.526 & 0.500 & 0.632 & \textemdash & 0.453 & 0.564 & 0.491\\
&  ATC-MC  & 0.534 & 0.507 & 0.681 & 0.522 & 0.501 & 0.637 & \textemdash & 0.455 & 0.564 & 0.494\\
\midrule
\multirow{6}{*}{\texttt{travel}} 
&  NI-SSMBA  & 0.524 & 0.528 & 0.585 & 0.462 & 0.517 & 0.537 & 0.569 & \textemdash & 0.617 & 0.521\\
&  NI-EDA  & 0.492 & 0.484 & 0.523 & 0.461 & 0.418 & 0.550 & 0.524 & \textemdash & 0.507 & 0.458\\
&  NI-BT  & \textbf{0.619} & \textbf{0.634} & \textbf{0.630} & \textbf{0.660} & \textbf{0.681} & \textbf{0.655} & \textbf{0.645} & \textemdash & \textbf{0.713} & \textbf{0.699}\\
&  NI-RandRep  & 0.465 & 0.476 & 0.467 & 0.514 & 0.492 & 0.472 & 0.526 & \textemdash & 0.569 & 0.497\\
\cmidrule{2-12}
&  ATC-NE  & 0.579 & 0.528 & 0.533 & 0.643 & 0.541 & 0.571 & 0.591 & \textemdash & 0.572 & 0.597\\
&  ATC-MC  & 0.576 & 0.528 & 0.534 & 0.642 & 0.536 & 0.573 & 0.594 & \textemdash & 0.570 & 0.602\\
\midrule
\multirow{6}{*}{\texttt{government}} 
&  NI-SSMBA  & 0.578 & 0.531 & 0.600 & 0.568 & 0.565 & 0.617 & 0.589 & 0.563 & 0.616 & \textemdash\\
&  NI-EDA  & 0.581 & 0.582 & 0.565 & 0.535 & 0.594 & 0.624 & 0.519 & 0.552 & 0.566 & \textemdash\\
&  NI-BT  & \textbf{0.719} & \textbf{0.693} & \textbf{0.686} & \textbf{0.687} & \textbf{0.755} & \textbf{0.701} & \textbf{0.651} & \textbf{0.712} & \textbf{0.719} & \textemdash\\
&  NI-RandRep  & 0.274 & 0.268 & 0.357 & 0.444 & 0.464 & 0.301 & 0.247 & 0.395 & 0.452 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.624 & 0.464 & 0.581 & 0.666 & 0.440 & 0.601 & 0.616 & 0.524 & 0.641 & \textemdash\\
&  ATC-MC  & 0.621 & 0.465 & 0.583 & 0.667 & 0.446 & 0.602 & 0.616 & 0.522 & 0.642 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Train Domain & Measure & \texttt{slate} & \texttt{verbatim} & \texttt{facetoface} & \texttt{oup} & \texttt{nineeleven} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{letters} & \texttt{government} \\
\midrule
\multirow{6}{*}{\texttt{slate}} 
&  NI-SSMBA  & \textemdash & \textbf{0.743} & 0.746 & 0.709 & \textbf{0.767} & 0.742 & 0.727 & \textbf{0.771} & \textbf{0.782} & \textbf{0.819}\\
&  NI-EDA  & \textemdash & 0.580 & 0.695 & 0.674 & 0.696 & 0.703 & 0.655 & 0.651 & 0.671 & 0.737\\
&  NI-BT  & \textemdash & 0.669 & 0.742 & 0.736 & 0.756 & 0.727 & 0.754 & 0.751 & 0.738 & 0.791\\
&  NI-RandRep  & \textemdash & 0.393 & 0.526 & 0.529 & 0.480 & 0.398 & 0.438 & 0.445 & 0.640 & 0.531\\
\cmidrule{2-12}
&  ATC-NE  & \textemdash & 0.689 & \textbf{0.768} & 0.786 & 0.728 & 0.752 & 0.761 & 0.744 & 0.743 & 0.766\\
&  ATC-MC  & \textemdash & 0.684 & 0.761 & \textbf{0.794} & 0.730 & \textbf{0.761} & \textbf{0.789} & 0.765 & 0.744 & 0.785\\
\midrule
\multirow{6}{*}{\texttt{fiction}} 
&  NI-SSMBA  & 0.755 & 0.673 & 0.699 & \textbf{0.726} & \textbf{0.729} & \textemdash & 0.769 & \textbf{0.806} & \textbf{0.770} & \textbf{0.727}\\
&  NI-EDA  & 0.609 & 0.505 & 0.649 & 0.659 & 0.532 & \textemdash & 0.608 & 0.554 & 0.624 & 0.629\\
&  NI-BT  & \textbf{0.783} & \textbf{0.704} & \textbf{0.771} & 0.693 & 0.671 & \textemdash & \textbf{0.776} & 0.680 & 0.707 & 0.693\\
&  NI-RandRep  & 0.495 & 0.446 & 0.522 & 0.531 & 0.437 & \textemdash & 0.434 & 0.464 & 0.531 & 0.493\\
\cmidrule{2-12}
&  ATC-NE  & 0.618 & 0.377 & 0.707 & 0.478 & 0.711 & \textemdash & 0.596 & 0.558 & 0.658 & 0.711\\
&  ATC-MC  & 0.631 & 0.422 & 0.702 & 0.513 & 0.707 & \textemdash & 0.603 & 0.549 & 0.670 & 0.706\\
\midrule
\multirow{6}{*}{\texttt{telephone}} 
&  NI-SSMBA  & \textbf{0.720} & \textbf{0.768} & \textbf{0.793} & \textbf{0.792} & 0.668 & 0.720 & \textemdash & \textbf{0.813} & \textbf{0.758} & \textbf{0.788}\\
&  NI-EDA  & 0.670 & 0.667 & 0.706 & 0.617 & \textbf{0.718} & \textbf{0.795} & \textemdash & 0.642 & 0.732 & 0.661\\
&  NI-BT  & 0.657 & 0.668 & 0.722 & 0.637 & 0.663 & 0.639 & \textemdash & 0.621 & 0.602 & 0.614\\
&  NI-RandRep  & 0.504 & 0.470 & 0.573 & 0.470 & 0.510 & 0.480 & \textemdash & 0.482 & 0.576 & 0.440\\
\cmidrule{2-12}
&  ATC-NE  & 0.462 & 0.486 & 0.692 & 0.575 & 0.641 & 0.542 & \textemdash & 0.644 & 0.697 & 0.702\\
&  ATC-MC  & 0.519 & 0.551 & 0.717 & 0.641 & 0.637 & 0.597 & \textemdash & 0.665 & 0.684 & 0.708\\
\midrule
\multirow{6}{*}{\texttt{travel}} 
&  NI-SSMBA  & \textbf{0.700} & \textbf{0.806} & \textbf{0.737} & \textbf{0.676} & \textbf{0.744} & \textbf{0.707} & \textbf{0.848} & \textemdash & \textbf{0.789} & \textbf{0.783}\\
&  NI-EDA  & 0.483 & 0.453 & 0.486 & 0.493 & 0.489 & 0.515 & 0.483 & \textemdash & 0.522 & 0.495\\
&  NI-BT  & 0.619 & 0.634 & 0.630 & 0.660 & 0.681 & 0.655 & 0.645 & \textemdash & 0.713 & 0.699\\
&  NI-RandRep  & 0.465 & 0.476 & 0.467 & 0.514 & 0.492 & 0.472 & 0.526 & \textemdash & 0.569 & 0.497\\
\cmidrule{2-12}
&  ATC-NE  & 0.155 & 0.320 & 0.234 & 0.559 & 0.533 & 0.146 & 0.360 & \textemdash & 0.633 & 0.630\\
&  ATC-MC  & 0.175 & 0.370 & 0.320 & 0.613 & 0.576 & 0.219 & 0.443 & \textemdash & 0.648 & 0.646\\
\midrule
\multirow{6}{*}{\texttt{government}} 
&  NI-SSMBA  & \textbf{0.769} & \textbf{0.777} & \textbf{0.727} & 0.652 & 0.640 & \textbf{0.783} & \textbf{0.784} & \textbf{0.805} & \textbf{0.754} & \textemdash\\
&  NI-EDA  & 0.521 & 0.513 & 0.480 & 0.578 & 0.661 & 0.657 & 0.494 & 0.565 & 0.598 & \textemdash\\
&  NI-BT  & 0.719 & 0.693 & 0.686 & \textbf{0.687} & \textbf{0.755} & 0.701 & 0.651 & 0.712 & 0.719 & \textemdash\\
&  NI-RandRep  & 0.274 & 0.268 & 0.357 & 0.444 & 0.464 & 0.301 & 0.247 & 0.395 & 0.452 & \textemdash\\
\cmidrule{2-12}
&  ATC-NE  & 0.377 & 0.176 & 0.472 & 0.660 & 0.558 & 0.239 & 0.497 & 0.302 & 0.638 & \textemdash\\
&  ATC-MC  & 0.427 & 0.231 & 0.487 & 0.653 & 0.600 & 0.275 & 0.496 & 0.323 & 0.629 & \textemdash\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Model & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{CNN} 
&  NI-SSMBA  & \textbf{0.677} & 0.688 & \textbf{0.758} & \textbf{0.641} & \textbf{0.691} & \textbf{0.786} & \textbf{0.784} & \textbf{0.758} & 0.722 & 0.683\\
&  NI-EDA  & 0.637 & 0.672 & 0.704 & 0.612 & 0.658 & 0.746 & 0.739 & 0.680 & 0.703 & 0.711\\
&  NI-BT  & 0.601 & 0.532 & 0.572 & 0.509 & 0.521 & 0.509 & 0.587 & 0.536 & 0.571 & 0.529\\
&  NI-RandRep  & 0.485 & 0.542 & 0.501 & 0.522 & 0.440 & 0.491 & 0.650 & 0.477 & 0.507 & 0.550\\
\cmidrule{2-12}
&  ATC-NE  & 0.406 & \textbf{0.727} & 0.728 & 0.362 & 0.499 & 0.722 & 0.726 & 0.679 & \textbf{0.730} & \textbf{0.752}\\
&  ATC-MC  & 0.410 & 0.726 & 0.729 & 0.359 & 0.500 & 0.724 & 0.727 & 0.681 & \textbf{0.730} & \textbf{0.752}\\
\midrule
\multirow{6}{*}{BERT} 
&  NI-SSMBA  & 0.790 & \textbf{0.850} & 0.868 & 0.664 & \textbf{0.899} & \textbf{0.864} & \textbf{0.855} & \textbf{0.874} & \textbf{0.880} & 0.845\\
&  NI-EDA  & 0.739 & 0.848 & 0.825 & \textbf{0.731} & 0.793 & 0.836 & 0.825 & 0.828 & 0.837 & 0.841\\
&  NI-BT  & 0.702 & 0.845 & 0.830 & 0.668 & 0.792 & 0.839 & 0.843 & 0.813 & 0.819 & \textbf{0.858}\\
&  NI-RandRep  & \textbf{0.839} & 0.841 & \textbf{0.891} & 0.694 & 0.864 & 0.834 & 0.747 & 0.825 & 0.850 & 0.831\\
\cmidrule{2-12}
&  ATC-NE  & 0.613 & 0.721 & 0.712 & 0.618 & 0.695 & 0.666 & 0.733 & 0.693 & 0.708 & 0.755\\
&  ATC-MC  & 0.621 & 0.735 & 0.730 & 0.616 & 0.711 & 0.691 & 0.749 & 0.710 & 0.726 & 0.764\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Test Domain}\\
\cmidrule{3-12}
Model & Measure & \texttt{slate} & \texttt{verbatim} & \texttt{facetoface} & \texttt{oup} & \texttt{nineeleven} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{letters} & \texttt{government} \\
\midrule
\multirow{6}{*}{CNN} 
&  NI-SSMBA  & 0.540 & 0.493 & 0.562 & 0.493 & 0.527 & 0.431 & 0.607 & 0.544 & 0.579 & 0.563\\
&  NI-EDA  & 0.560 & 0.555 & 0.427 & 0.520 & 0.488 & 0.435 & 0.499 & 0.552 & 0.532 & 0.542\\
&  NI-BT  & \textbf{0.698} & \textbf{0.684} & \textbf{0.611} & \textbf{0.713} & \textbf{0.713} & \textbf{0.595} & \textbf{0.676} & \textbf{0.714} & \textbf{0.697} & \textbf{0.722}\\
&  NI-RandRep  & 0.448 & 0.417 & 0.427 & 0.503 & 0.472 & 0.324 & 0.395 & 0.450 & 0.550 & 0.509\\
\cmidrule{2-12}
&  ATC-NE  & 0.461 & 0.413 & 0.549 & 0.427 & 0.350 & 0.517 & 0.531 & 0.307 & 0.497 & 0.404\\
&  ATC-MC  & 0.460 & 0.411 & 0.550 & 0.429 & 0.351 & 0.517 & 0.532 & 0.307 & 0.496 & 0.404\\
\midrule
\multirow{6}{*}{BERT} 
&  NI-SSMBA  & \textbf{0.782} & \textbf{0.710} & \textbf{0.742} & 0.652 & \textbf{0.724} & \textbf{0.756} & \textbf{0.779} & 0.691 & \textbf{0.768} & 0.700\\
&  NI-EDA  & 0.563 & 0.556 & 0.481 & 0.622 & 0.586 & 0.545 & 0.529 & 0.607 & 0.607 & 0.630\\
&  NI-BT  & 0.698 & 0.684 & 0.611 & \textbf{0.713} & 0.713 & 0.595 & 0.676 & \textbf{0.714} & 0.697 & \textbf{0.722}\\
&  NI-RandRep  & 0.448 & 0.417 & 0.427 & 0.503 & 0.472 & 0.324 & 0.395 & 0.450 & 0.550 & 0.509\\
\cmidrule{2-12}
&  ATC-NE  & 0.375 & 0.389 & 0.660 & 0.606 & 0.593 & 0.414 & 0.523 & 0.511 & 0.655 & 0.687\\
&  ATC-MC  & 0.405 & 0.434 & 0.676 & 0.632 & 0.614 & 0.466 & 0.554 & 0.530 & 0.663 & 0.693\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
& \multicolumn{5}{c}{Train Domain (Model)}\\
\cmidrule{2-6}
Measure & SVHN (NiN) & CIFAR10 (NiN) & CIFAR10 (ResNet) & CIFAR10 (VGG) & CINIC10 (CNN)\\
\midrule
NI-RandAug & 0.733 & \textbf{0.797} & 0.746 & \textbf{0.869} & \textbf{0.759}\\
NI-Translate  & \textbf{0.881}  & 0.782 & \textbf{0.833} & 0.699 & 0.329 \\
NI-Erase & 0.324 & 0.409 & 0.708 & -0.183 & 0.606\\
NI-FC & -0.033 & -0.015 & 0.568 & 0.628 & 0.289\\
\midrule
ATC-NE  & 0.859 & 0.648 & 0.757 & 0.773 & 0.548\\
ATC-MC & 0.843 & 0.605 & 0.756 & 0.767 & 0.553\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
& & \multicolumn{10}{c}{Train Domain}\\
\cmidrule{3-12}
Model & Measure & \texttt{books} & \texttt{clothing} & \texttt{home} & \texttt{kindle} & \texttt{movies} & \texttt{pets} & \texttt{sports} & \texttt{tech} & \texttt{tools} & \texttt{toys} \\
\midrule
\multirow{6}{*}{CNN} 
&  NI-SSMBA  & 0.646 & \textbf{0.613} & \textbf{0.643} & 0.577 & 0.597 & 0.591 & 0.703 & 0.648 & 0.643 & 0.620\\
&  NI-EDA  & \textbf{0.653} & 0.558 & 0.615 & \textbf{0.660} & 0.447 & \textbf{0.666} & \textbf{0.708} & 0.646 & \textbf{0.663} & 0.565\\
&  NI-BT  & 0.569 & 0.449 & 0.582 & 0.537 & \textbf{0.626} & 0.605 & 0.568 & \textbf{0.653} & 0.640 & \textbf{0.652}\\
&  NI-RandRep  & 0.560 & 0.557 & 0.559 & 0.559 & 0.593 & 0.596 & 0.572 & 0.545 & 0.566 & 0.615\\
\cmidrule{2-12}
&  ATC-NE  & 0.575 & 0.413 & 0.561 & 0.478 & 0.294 & 0.464 & 0.539 & 0.561 & 0.446 & 0.341\\
&  ATC-MC  & 0.566 & 0.405 & 0.558 & 0.478 & 0.300 & 0.461 & 0.540 & 0.569 & 0.451 & 0.338\\
\midrule
\multirow{6}{*}{BERT} 
&  NI-SSMBA  & 0.735 & \textbf{0.874} & 0.868 & 0.693 & 0.780 & 0.871 & \textbf{0.884} & 0.851 & 0.851 & \textbf{0.884}\\
&  NI-EDA  & \textbf{0.875} & 0.788 & 0.814 & \textbf{0.700} & \textbf{0.870} & \textbf{0.894} & 0.818 & \textbf{0.858} & \textbf{0.882} & 0.810\\
&  NI-BT  & 0.801 & 0.811 & 0.857 & 0.638 & 0.835 & 0.813 & 0.860 & 0.846 & 0.803 & 0.750\\
&  NI-RandRep  & 0.839 & 0.841 & \textbf{0.891} & 0.694 & 0.864 & 0.834 & 0.747 & 0.825 & 0.850 & 0.831\\
\cmidrule{2-12}
&  ATC-NE  & 0.733 & 0.724 & 0.822 & 0.640 & 0.721 & 0.711 & 0.778 & 0.783 & 0.799 & 0.783\\
&  ATC-MC  & 0.742 & 0.746 & 0.813 & 0.630 & 0.730 & 0.725 & 0.814 & 0.780 & 0.774 & 0.739\\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
& & \multicolumn{5}{c}{Train Domain}\\
\cmidrule{3-7}
Model & Measure & \texttt{slate} & \texttt{fiction} & \texttt{telephone} & \texttt{travel} & \texttt{government} \\
\midrule
\multirow{6}{*}{CNN} 
&  NI-SSMBA  & 0.664 & 0.655 & 0.753 & 0.692 & 0.758\\
&  NI-EDA  & 0.629 & 0.723 & \textbf{0.786} & 0.652 & 0.755\\
&  NI-BT  & \textbf{0.751} & \textbf{0.765} & 0.637 & \textbf{0.786} & \textbf{0.826}\\
&  NI-RandRep  & 0.437 & 0.471 & 0.546 & 0.570 & 0.491\\
\cmidrule{2-7}
&  ATC-NE  & 0.704 & 0.662 & 0.719 & 0.715 & 0.722\\
&  ATC-MC  & 0.703 & 0.660 & 0.722 & 0.716 & 0.728\\
\midrule
\multirow{6}{*}{BERT} 
&  NI-SSMBA  & 0.713 & 0.754 & 0.766 & 0.785 & \textbf{0.839}\\
&  NI-EDA  & 0.608 & 0.664 & 0.781 & 0.575 & 0.726\\
&  NI-BT  & \textbf{0.751} & 0.765 & 0.637 & \textbf{0.786} & 0.826\\
&  NI-RandRep  & 0.437 & 0.471 & 0.546 & 0.570 & 0.491\\
\cmidrule{2-7}
&  ATC-NE  & 0.722 & \textbf{0.796} & 0.740 & 0.737 & 0.701\\
&  ATC-MC  & 0.745 & 0.791 & \textbf{0.791} & 0.719 & 0.696\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
& \multicolumn{2}{c}{Domain Shifts} & \multicolumn{2}{c}{ImageNet-A}\\
 \cmidrule(lr){2-3}
 \cmidrule(lr){4-5}
Measure & $R^2$ & Macro $\tau$ &  $R^2$ & Macro $\tau$ & ID $\tau$\\
\midrule
NI-RandAug & 0.091 & 0.061 & --- & --- & --- \\
NI-Translate & 0.159 & 0.099 & --- & --- & --- \\
NI-Erase & 0.174 & 0.153 & --- & --- & ---  \\
NI-FC & 0.139 & 0.095 & --- & --- & ---  \\
\midrule
ATC-NE & 0.272 & 0.136 & --- & --- & --- \\
ATC-MC & 0.279 & 0.135 & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{CI10} & \multicolumn{3}{c}{Numbers}\\
 \cmidrule(lr){2-4}
 \cmidrule(lr){5-7}
Measure & $R^2$ & Macro $\tau$ & ID $\tau$ & $R^2$ & Macro $\tau$ & ID $\tau$ \\
\midrule
NI-RandAug & 0.044 & 0.054 & 0.048 & 0.021 & 0.026 & ---\\
NI-Translate & 0.170 & 0.181 & 0.197 & 0.043 & 0.032 & ---\\
NI-Erase & 0.254 & 0.348 & 0.345 & 0.065 & 0.033 & ---\\
NI-FC & 0.239 & 0.225 & 0.255 & 0.074 & 0.083 & ---\\
\midrule
ATC-NE & 0.169 & 0.115 & 0.091 & 0.109 & 0.059 & ---\\
ATC-MC & 0.168 & 0.101 & 0.093 & 0.077 & 0.035 & ---\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
& \multicolumn{4}{c}{CNN} & \multicolumn{4}{c}{RoBERTa}\\
 \cmidrule(lr){2-5}
 \cmidrule(lr){6-9}
Measure & $R^2$ & Macro $\tau$ & Micro $\tau$ & ID $\tau$ &  $R^2$ & Macro $\tau$ & Micro $\tau$ & ID $\tau$\\
\midrule
NI-SSMBA & 0.079 & 0.067 & 0.046 & 0.035 & 0.012 & 0.063 & 0.064 & 0.065 \\
NI-EDA & 0.108 & 0.051 & 0.041 & 0.072 & 0.016 & 0.058 & 0.040 & 0.055\\
NI-BT & 0.161 & 0.078 & 0.032 & 0.060 & 0.021 & 0.060 & 0.061 & 0.063\\
NI-RandRep & 0.069 & 0.080 & 0.054 & 0.021 & 0.015 & 0.060 & 0.055 & 0.055 \\
\midrule
ATC-NE & 0.126 & 0.110 & 0.143 & 0.092 & 0.168 & 0.135 & 0.044 & 0.051 \\
ATC-MC & 0.125 & 0.109 & 0.143 & 0.091 & 0.139 & 0.112 & 0.048 & 0.050  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
& \multicolumn{4}{c}{CNN} & \multicolumn{4}{c}{RoBERTa}\\
 \cmidrule(lr){2-5}
 \cmidrule(lr){6-9}
Measure & $R^2$ & Macro $\tau$ & Micro $\tau$ & ID $\tau$ &  $R^2$ & Macro $\tau$ & Micro $\tau$ & ID $\tau$ \\
\midrule
NI-SSMBA & 0.098 & 0.060 & 0.048 & 0.043 & 0.035 & 0.046 & 0.040 & 0.041\\
NI-EDA & 0.107 & 0.068 & 0.046 & 0.060 & 0.108 & 0.087 & 0.044 & 0.075 \\
NI-BT & 0.045 & 0.049 & 0.042 & 0.063 & 0.045 & 0.049 & 0.042 & 0.063  \\
NI-RandRep & 0.196 & 0.079 & 0.061 & 0.049 & 0.196 & 0.079 & 0.061 & 0.049 \\
\midrule
ATC-NE & 0.108 & 0.068 & 0.076 & 0.022 & 0.206 & 0.180 & 0.111 & 0.032 \\
ATC-MC & 0.108 & 0.068 & 0.076  & 0.024 & 0.174 & 0.164 & 0.100 & 0.038 \\
\bottomrule
\end{tabular}
